Exploring Top-Quark Signatures of Heavy Flavor-Violating Scalars at the LHC with Parametrized Neural Networks

In this work, we study flavor-violating scalars (flavons) in a range of large masses that have not been explored previously. We model the interactions with an effective field theory formulation where the flavon is heavier than the top quark. In addition, we assume that the flavon only couples to fermions of the Standard Model in a flavor-changing way. As the flavon couples strongly to top quarks, same-sign and opposite-sign top quark pair signals can be explored in the search for those particles. Using parametrized neural networks, we show that it is possible to probe flavons with masses in the 200-1600 GeV range through their interactions with a top quark plus up and charm quarks for effective couplings of order 10^-2 TeV^-1 at the 14 TeV High-Luminosity LHC.

==> at.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{feynman}
        \vertex (a2);
        \vertex [right=of a2] (a3) {\(t\)};
        \vertex [left=of a2] (a1) {\(q\)};
        \vertex [below=of a2] (b2);
        \vertex [right=of b2] (b3) {\(t\)};
        \vertex [left=of b2] (b1) {\(\bar{q}^{\prime}\)};
        \diagram* {
        (a1) -- [fermion] (a2) -- [scalar, edge label=\(a\)] (b2) -- [anti fermion] (b1),
        (a2) -- [fermion] (a3),
        (b2) -- [fermion] (b3)
        };
    \end{feynman}
\end{tikzpicture}

==> qg_at_T.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{feynman}
        \vertex (a2);
        \vertex [right=of a2] (a3) {\(a\)};
        \vertex [left=of a2] (a1) {\(q\)};
        \vertex [below=of a2] (b2);
        \vertex [right=of b2] (b3) {\(t\)};
        \vertex [left=of b2] (b1) {\(g\)};
        \diagram* {
        (a1) -- [fermion] (a2) -- [fermion, edge label=\(t\)] (b2) -- [gluon] (b1),
        (a2) -- [scalar] (a3),
        (b2) -- [fermion] (b3)
        };
    \end{feynman}
\end{tikzpicture}

==> qq_aa.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{feynman}
        \vertex (a2);
        \vertex [right=of a2] (a3) {\(a\)};
        \vertex [left=of a2] (a1) {\(q\)};
        \vertex [below=of a2] (b2);
        \vertex [right=of b2] (b3) {\(a\)};
        \vertex [left=of b2] (b1) {\(\bar{q}^{\prime}\)};
        \diagram* {
        (a1) -- [fermion] (a2) -- [fermion, edge label=\(t\)] (b2) -- [fermion] (b1),
        (a2) -- [scalar] (a3),
        (b2) -- [scalar] (b3)
        };
    \end{feynman}
\end{tikzpicture}
